Trigonometric parallaxes of young field L dwarfs

(Abridged) We aim to determine the trigonometric parallaxes and proper motions of a sample of ten field L0-L5 dwarfs with spectroscopic evidence for low-gravity atmospheres. We obtained J and Ks imaging data using 2-4-m class telescopes with a typical cadence of one image per month between 2010 January and 2012 December. We also obtained low resolution optical spectra (R~300, 500-1100 nm) using the 10-m GTCs to assess the presence of lithium absorption in four targets and confirm their young age. Trigonometric parallaxes and proper motions were derived to typical accuracies of 1 mas and +/-10 mas/yr. All ten L dwarfs have large motions, and are located at distances between 9 and 47 pc. They lie above and on the sequence of field dwarfs in the absolute J and K_s magnitude versus spectral type and luminosity versus Teff diagrams, implying ages similar to or smaller than those typical of the field. The detection of atomic lithium in the atmosphere of 2MASS J00452143+1634446 is reported for the first time. Three dwarfs have locations in the HR diagram indicative of old ages and high masses consistent with the observed lithium depletion previously published. We did not find evidence for the presence of astrometric companions with minimum detectable masses typically >=25 Mjup and face-on, circular orbits with periods between 60-90 d and 3 yr around eight targets. The astrometric and spectroscopic data indicate that about 60-70% of the field L-type dwarfs in our sample with evidence for low-gravity atmospheres are indeed young-to-intermediate-age brown dwarfs of the solar neighborhood with expected ages and masses in the intervals 10-500 Myr and 11-45 Mjup. The peaked-shape of the H-band spectra of L dwarfs, a signpost of youth, appears to be present up to ages of 120-500 Myr and intermediate-to-high gravities.

==> (inline-0) <==
\begin{longtable}{llcclll}
\caption{Log of the astrometric observations. \label{obslog}}\\
\hline\hline
Object & Obs$.$ date & Exposure & FWHM & Instrument & Filter & Comment \\
            &                     & (s)           & ($"$)    &                  &           &                \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Object & Obs$.$ date & Exposure & FWHM & Instrument & Filter & Comment \\
            &                     & (s)           & ($"$)    &                  &           &                \\
\hline
\endhead
\hline
\endfoot
J0033$-$1521 & 2010 Jan 31 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ & \\
             & 2010 Jun 04 &  4$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Jun 26 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 13 &  4$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Sep 17 &  252$\times$2             &  0.6    &  LIRIS     & $K_s$ &  \\
             & 2010 Sep 29 &  3$\times$9$\times$60     &  1.0    &  NOTCam    & $J$   & \\
             & 2010 Oct 30 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2011 Aug 13 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 09 &  6$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  2$\times$9$\times$60     &  1.4    &  NOTCam    & $J$   &  \\
             & 2011 Nov 12 & 12$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 03 &  4$\times$9$\times$60     &  1.4    &  NOTCam    & $J$   & \\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   &  \\
             & 2012 Jan 11 &  6$\times$25$\times$2     &  0.5    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 02 & 12$\times$25$\times$2     &  1.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 04 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 05 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
J0045$+$1634 & 2010 Jan 31 &  6$\times$31$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jun 26 &  6$\times$30$\times$1.62  &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 13 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Sep 29 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Jun 14 &  7$\times$30$\times$1.62  &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jul 17 &  7$\times$30$\times$1.62  &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Aug 13 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 09 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  7$\times$30$\times$1.62  &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2011 Nov 12 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 03 &  4$\times$9$\times$60     &  1.2    &  NOTCam    & $J$   & \\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2012 Jan 11 &  7$\times$30$\times$1.62  &  0.7    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 04 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 06 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 30 &  7$\times$30$\times$1.62  &  1.7    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 02 &  7$\times$30$\times$1.62  &  1.7    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 04 &  7$\times$30$\times$1.62  &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  7$\times$30$\times$1.62  &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 05 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  7$\times$30$\times$1.62  &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  7$\times$30$\times$1.62  &  1.0    &  OMEGA2000 & $K_s$ &  \\
J0241$-$0326 & 2010 Jan 30 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Sep 29 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  4$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Aug 13 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 09 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 14 &  3$\times$9$\times$60     &  1.6    &  NOTCam    & $J$   & \\
             & 2011 Nov 12 & 12$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 03 &  4$\times$9$\times$60     &  1.3    &  NOTCam    & $J$   & \\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2012 Jan 11 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 05 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  6$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 05 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
J0355$+$1133 & 2010 Jan 30 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 23 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Sep 17 &  232$\times$2             &  0.7    &  LIRIS     & $K_s$ &  \\
             & 2010 Sep 29 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2011 Mar 19 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Aug 13 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 09 &  5$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Nov 12 & 12$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 04 &  4$\times$9$\times$60     &  1.2    &  NOTCam    & $J$   & \\
             & 2011 Dec 19 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2012 Jan 11 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 05 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 08 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ & \\
             & 2012 Jul 28 & 12$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ &   \\
             & 2012 Sep 05 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
J0501$-$0010 & 2010 Jan 30 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 23 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Sep 17 &  240$\times$2             &  0.6    &  LIRIS     & $K_s$ &  \\
             & 2010 Sep 29 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Mar 19 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 09 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 14 &  72$\times$20s            &  1.0    &  NOTCam    & $J$   & \\
             & 2011 Nov 13 & 12$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 04 &  2$\times$9$\times$60     &  2.6    &  NOTCam    & $J$   & \\
             & 2011 Dec 19 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2012 Jan 11 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 05 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 05 &  6$\times$25$\times$2     &  1.9    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 Apr 07 & 12$\times$25$\times$2     &  1.9    &  OMEGA2000 & $K_s$ & Variable seeing\\
             & 2012 Apr 08 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 05 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 02 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
G\,196$-$3B  & 2010 Jan 30 &  6$\times$31$\times$1.62  &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 23 &  6$\times$31$\times$1.62  &  1.8    &  OMEGA2000 & $K_s$ &   \\
             & 2010 Mar 26 &  6$\times$30$\times$1.62  &  0.9    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2010 Apr 25 &  5$\times$30$\times$1.62  &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 29 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 May 24 &  6$\times$30$\times$1.62  &  1.8    &  OMEGA2000 & $K_s$ & Slightly out of focus\\
             & 2010 Jun 03 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Jun 25 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 12 &  3$\times$9$\times$60     &  1.0    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Mar 16 &  7$\times$30$\times$1.62  &  2.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Apr 20 &  7$\times$30$\times$1.62  &  1.5    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Apr 23 &  7$\times$30$\times$1.62  &  1.6    &  OMEGA2000 & $K_s$ & Poor quality\\
             & 2011 May 14 &  7$\times$30$\times$1.62  &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jun 13 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 14 &  7$\times$30$\times$1.62  &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Dec 19 &  7$\times$30$\times$1.62  &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jan 08 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2012 Jan 12 &  7$\times$30$\times$1.62  &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Feb 11 &  7$\times$30$\times$1.62  &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 03 &  4$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2012 Mar 06 &  7$\times$30$\times$1.62  &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 05 & 14$\times$30$\times$1.62  &  1.7    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 May 04 &  7$\times$30$\times$1.62  &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 03 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 05 &  7$\times$30$\times$1.62  &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 29 &  7$\times$30$\times$1.62  &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  7$\times$30$\times$1.62  &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 05 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 02 &  7$\times$30$\times$1.62  &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 31 &  7$\times$30$\times$1.62  &  0.9    &  OMEGA2000 & $K_s$ &  \\
J1022$+$5825 & 2010 Jan 30 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 24 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Mar 26 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ & Clouds!\\
             & 2010 Apr 25 &  6$\times$24$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 29 &  9$\times$9$\times$30     &  0.8    &  NOTCam    & $K_s$ &  \\
             & 2010 May 24 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ & Slightly out of focus\\
             & 2010 Jun 03 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Jun 25 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 12 &  3$\times$9$\times$60     &  0.9    &  NOTCam    & $J$   & \\
             & 2010 Oct 31 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Mar 19 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ & \\
             & 2011 Apr 23 &  6$\times$25$\times$2     &  1.8    &  OMEGA2000 & $K_s$ & Poor quality\\
             & 2011 May 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jun 13 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Nov 13 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2011 Dec 19 &  6$\times$25$\times$2     &  1.7    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 Jan 09 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2012 Jan 12 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ & Slightly out of focus\\
             & 2012 Feb 11 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &   \\
             & 2012 Mar 04 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2012 Mar 06 &  6$\times$25$\times$2     &  1.7    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 05 &  5$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 May 04 &  6$\times$25$\times$2     &  1.7    &  OMEGA2000 & $K_s$ &  \\
             & 2012 May 06 & 12$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 03 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 05 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 29 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 02 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 31 &  6$\times$25$\times$2     &  0.8   &  OMEGA2000 & $K_s$ &  \\
J1552$+$2948 & 2010 Jan 31 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 25 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Mar 27 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2010 Apr 26 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 30 &  9$\times$9$\times$40     &  0.7    &  NOTCam    & $K_s$ &  \\
             & 2010 May 25 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jun 03 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2010 Jun 25 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 12 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Jul 19 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Mar 19 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Apr 20 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 May 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jun 13 & 12$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jul 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Aug 12 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 08 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jan 12 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ & Slightly out of focus\\
             & 2012 Feb 11 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 04 &  4$\times$9$\times$60     &  1.0    &  NOTCam    & $J$   &  \\
             & 2012 Mar 08 &  6z25$\times$2            &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 04 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2012 May 05 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ & Poor quality\\
             & 2012 Jun 03 &  5$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 06 &  5$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 29 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 27 &  6$\times$25$\times$2     &  1.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 04 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 31 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
J1726$+$1538 & 2010 Jan 31 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Feb 25 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Mar 28 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 26 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 30 &  6$\times$9$\times$40     &  0.7    &  NOTCam    & $K_s$ &  \\
             & 2010 May 25 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jun 04 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2010 Jun 25 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 12 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2010 Jul 19 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Sep 28 &  3$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2011 Mar 19 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Apr 20 &  6$\times$25$\times$2     &  1.3    &  OMEGA2000 & $K_s$ &  \\
             & 2011 May 14 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jun 13 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jul 14 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Aug 12 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 08 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  4$\times$9$\times$60     &  0.8    &  NOTCam    & $J$   & \\
             & 2011 Nov 12 & 12$\times$25$\times$2     &  1.8    &  OMEGA2000 & $K_s$ & Clouds\\
             & 2012 Jan 12 &  6$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ & Slightly out of focus\\
             & 2012 Feb 11 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Mar 08 &  6$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 04 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 May 05 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ & Poor quality\\
             & 2012 Jun 04 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 06 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 29 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 27 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 04 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 31 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
J2208$+$2921 & 2010 Jan 31 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Apr 30 &  6$\times$9$\times$40     &  0.7    &  NOTCam    & $K_s$ &  \\
             & 2010 May 25 &  6$\times$25$\times$2     &  1.6    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jun 04 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Jun 26 &  6$\times$25$\times$2     &  0.7    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Jul 13 &  3$\times$9$\times$60     &  0.6    &  NOTCam    & $J$   & \\
             & 2010 Jul 19 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2010 Sep 16 &  270$\times$2             &  0.5    &  LIRIS     & $K_s$ &  \\
             & 2010 Sep 28 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2010 Oct 30 &  3$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 May 14 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jun 14 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Jul 17 &  6$\times$25$\times$2     &  0.7    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Aug 13 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Sep 08 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
             & 2011 Oct 13 &  4$\times$9$\times$60     &  0.7    &  NOTCam    & $J$   & \\
             & 2011 Nov 12 &  6$\times$25$\times$2     &  1.2    &  OMEGA2000 & $K_s$ & Clouds!\\
             & 2011 Dec 03 &  8$\times$9$\times$60     &  1.0    &  NOTCam    & $J$   & \\
             & 2012 Jan 08 &  3$\times$9$\times$15     &  0.8    &  NOTCam    & $J$   &     \\
             & 2012 Jan 11 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Apr 04 &  6$\times$25$\times$2     &  1.4    &  OMEGA2000 & $K_s$ &  \\
             & 2012 May 05 &  6$\times$25$\times$2     &  1.7    &  OMEGA2000 & $K_s$ & Poor quality\\
             & 2012 May 07 &  6z25$\times$2            &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 04 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 06 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jun 30 &  6$\times$25$\times$2     &  1.5    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 04 &  6$\times$25$\times$2     &  0.8    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Jul 28 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Sep 04 &  6$\times$25$\times$2     &  1.0    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Oct 01 &  6$\times$25$\times$2     &  1.1    &  OMEGA2000 & $K_s$ &  \\
             & 2012 Dec 30 &  6$\times$25$\times$2     &  0.9    &  OMEGA2000 & $K_s$ &  \\
%\hline
\end{longtable}
}% End \longtab

\addtocounter{table}{1}
\longtab{2}{
\begin{longtable}{lrrccccl}
\caption{Relative astrometric measurements. \label{astrodata}}\\
\hline\hline
\multicolumn{1}{l}{JD$-$240000} & 
\multicolumn{1}{c}{d$\alpha$} &
\multicolumn{1}{c}{d$\delta$} &
\multicolumn{1}{c}{err d$\alpha$} &
\multicolumn{1}{c}{err d$\delta$} &
\multicolumn{1}{c}{Air mass} &
\multicolumn{1}{c}{UT date} &
\multicolumn{1}{c}{Instrument} \\
\multicolumn{1}{l}{} & 
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
\multicolumn{1}{l}{JD$-$240000} & 
\multicolumn{1}{c}{d$\alpha$} &
\multicolumn{1}{c}{d$\delta$} &
\multicolumn{1}{c}{err d$\alpha$} &
\multicolumn{1}{c}{err d$\delta$} &
\multicolumn{1}{c}{Air mass} &
\multicolumn{1}{c}{UT date} &
\multicolumn{1}{c}{Instrument} \\
\multicolumn{1}{l}{} & 
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{8}{c}{J0033$-$1521} \\
 5228.2694    &         0.00 &      0.00 &   25 & 25  &   2.195 &  2010 Jan 31  & OMEGA2000   \\
 5351.7104    &    $+$183.84 &   $+$0.49 &   50 & 50  &   3.116 &  2010 Jun 04  & NOTCam   \\
 5373.6298    &    $+$161.10 &  $+$67.86 &   25 & 25  &   3.004 &  2010 Jun 26  & OMEGA2000   \\
 5390.6961    &    $+$206.58 &  $+$23.66 &   50 & 50  &   1.558 &  2010 Jul 13  & NOTCam   \\
 5456.5701    &    $+$224.33 &   $+$4.30 &   60 & 60  &   1.396 &  2010 Sep 17  & LIRIS \\
 5468.5106    &    $+$215.99 &  $-$20.79 &   50 & 50  &   1.446 &  2010 Sep 29  & NOTCam   \\
 5500.4733    &    $+$214.59 &  $-$29.75 &   50 & 50  &   1.390 &  2010 Oct 30  & NOTCam   \\
 5786.6448    &    $+$508.95 &  $+$50.98 &   25 & 25  &   1.643 &  2011 Aug 13  & OMEGA2000   \\
 5813.5497    &    $+$511.20 &  $+$64.57 &   25 & 25  &   1.651 &  2011 Sep 09  & OMEGA2000   \\
 5848.4624    &    $+$541.35 &  $+$41.40 &   25 & 25  &   1.644 &  2011 Oct 13  & OMEGA2000\tablefootmark{*}  \\
 5848.4973    &    $+$541.35 &  $+$41.40 &   50 & 50  &   1.395 &  2011 Oct 13  & NOTCam\tablefootmark{*}   \\
 5878.4064    &    $+$555.97 &  $+$42.43 &   25 & 25  &   1.658 &  2011 Nov 12  & OMEGA2000   \\
 5899.4215    &    $+$543.99 &  $+$32.48 &   50 & 50  &   1.468 &  2011 Dec 03  & NOTCam    \\
 5935.3528    &    $+$589.29 &  $+$16.97 &   50 & 50  &   1.613 &  2012 Jan 08  & NOTCam   \\
 5938.2547    &    $+$588.60 &  $+$68.22 &   25 & 25  &   1.683 &  2012 Jan 11  & OMEGA2000   \\
 6110.6356    &    $+$784.35 & $+$103.23 &   25 & 25  &   2.412 &  2012 Jul 02  & OMEGA2000   \\
 6110.6418    &    $+$783.00 &  $+$98.32 &   25 & 25  &   2.303 &  2012 Jul 02  & OMEGA2000   \\
 6112.6590    &    $+$790.20 & $+$124.96 &   25 & 25  &   2.010 &  2012 Jul 04  & OMEGA2000   \\
 6136.6096    &    $+$817.20 & $+$112.50 &   25 & 25  &   1.871 &  2012 Jul 28  & OMEGA2000   \\
 6175.5008    &    $+$821.25 &  $+$83.25 &   25 & 25  &   1.888 &  2012 Sep 05  & OMEGA2000   \\
 6202.4539    &    $+$858.15 &  $+$76.09 &   25 & 25  &   1.733 &  2012 Oct 01  & OMEGA2000   \\
 6292.2792    &    $+$887.85 &  $+$64.30 &   25 & 30  &   1.668 &  2012 Dec 30  & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J0045$+$1634} \\
 5228.2873 &        0.00 &     0.00 &  15 & 15 &  1.323 &  2010 Jan 31    & OMEGA2000   \\
 5373.6197 &   $+$255.60 & $+$30.42 &  15 & 15 &  1.720 &  2010 Jun 26    & OMEGA2000   \\
 5390.6702 &   $+$260.83 & $+$58.59 &  30 & 30 &  1.238 &  2010 Jul 13    & NOTCam    \\
 5468.5380 &   $+$263.12 & $+$33.39 &  30 & 30 &  1.031 &  2010 Sep 29    & NOTCam    \\
 5500.5001 &   $+$267.68 &  $+$4.02 &  30 & 30 &  1.034 &  2010 Oct 31    & NOTCam    \\
 5726.6557 &   $+$607.05 & $-$16.74 &  15 & 15 &  1.690 &  2011 Jun 14    & OMEGA2000   \\
 5759.6071 &   $+$629.10 &  $+$5.89 &  15 & 15 &  1.347 &  2011 Jul 17    & OMEGA2000   \\
 5786.6403 &   $+$650.25 &  $-$9.36 &  15 & 15 &  1.069 &  2011 Aug 13    & OMEGA2000   \\
 5813.5595 &   $+$647.10 & $-$24.84 &  15 & 15 &  1.072 &  2011 Sep 09    & OMEGA2000   \\
 5848.3379 &   $+$656.55 & $-$34.69 &  15 & 15 &  1.529 &  2011 Oct 13    & OMEGA2000\tablefootmark{*}   \\
 5848.4613 &   $+$653.62 & $-$39.82 &  30 & 30 &  1.085 &  2011 Oct 13    & NOTCam\tablefootmark{*}  \\
 5848.4703 &   $+$650.70 & $-$44.95 &  15 & 15 &  1.069 &  2011 Oct 13    & OMEGA2000\tablefootmark{*}   \\
 5878.4199 &   $+$662.85 & $-$36.45 &  15 & 15 &  1.076 &  2011 Nov 12    & OMEGA2000   \\
 5899.4515 &   $+$665.04 & $-$76.11 &  30 & 30 &  1.114 &  2011 Dec 03    & NOTCam    \\
 5935.3807 &   $+$678.73 & $-$59.52 &  30 & 30 &  1.213 &  2012 Jan 08    & NOTCam    \\
 6082.6535 &   $+$932.85 & $-$51.34 &  15 & 15 &  2.057 &  2012 Jun 04    & OMEGA2000   \\
 6084.6658 &   $+$929.25 & $-$34.2  &  15 & 15 &  1.781 &  2012 Jun 06    & OMEGA2000   \\
 6108.6235 &   $+$971.55 & $-$35.01 &  15 & 15 &  1.530 &  2012 Jun 30    & OMEGA2000   \\
 6110.6267 &   $+$952.65 & $-$50.94 &  15 & 15 &  1.460 &  2012 Jul 02    & OMEGA2000   \\
 6112.7656 &   $+$972.00 & $-$41.80 &  15 & 15 &  1.217 &  2012 Jul 04    & OMEGA2000   \\
 6136.6160 &  $+$1010.25 & $-$38.92 &  15 & 15 &  1.165 &  2012 Jul 28    & OMEGA2000   \\
 6175.5090 &  $+$1015.65 & $-$48.06 &  15 & 15 &  1.166 &  2012 Sep 05    & OMEGA2000   \\
 6202.3782 &  $+$1010.25 & $-$63.18 &  15 & 15 &  1.440 &  2012 Oct 01    & OMEGA2000   \\
 6292.2855 &  $+$1037.25 &$-$116.46 &  15 & 15 &  1.077 &  2012 Dec 30    & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J0241$-$0326} \\
 5227.3950 &      0.00 &     0.00 & 20 &  20  &   2.068 & 2010 Jan 30      & OMEGA2000   \\
 5468.6348 &  $+$77.97 & $-$26.53 & 40 &  40  &   1.180 & 2010 Sep 29      & NOTCam    \\
 5500.5284 & $+$112.18 & $+$10.08 & 40 &  40  &   1.194 & 2010 Oct 31      & NOTCam    \\
 5786.6508 & $+$165.15 &  $-$5.98 & 20 &  20  &   1.493 & 2011 Aug 13      & OMEGA2000   \\
 5813.5670 & $+$163.80 &  $-$9.94 & 20 &  20  &   1.551 & 2011 Sep 09      & OMEGA2000   \\
 5848.4758 & $+$185.85 & $-$29.02 & 20 &  20  &   1.524 & 2011 Oct 13      & OMEGA2000   \\
 5878.4512 & $+$173.70 & $-$43.57 & 20 &  20  &   1.333 & 2011 Nov 12      & OMEGA2000   \\
 5848.5122 & $+$188.63 & $-$30.63 & 40 &  40  &   1.396 & 2011 Oct 14      & NOTCam    \\
 5899.4793 & $+$193.01 & $-$67.90 & 40 &  40  &   1.187 & 2011 Dec 03      & NOTCam    \\
 5935.4093 & $+$162.45 & $-$58.45 & 40 &  40  &   1.233 & 2012 Jan 08      & NOTCam\tablefootmark{*}    \\
 5938.3585 & $+$162.45 & $-$58.45 & 20 &  20  &   1.378 & 2012 Jan 11      & OMEGA2000\tablefootmark{*}   \\
 5992.3197 & $+$167.85 & $-$49.05 & 20 &  20  &   2.446 & 2012 Mar 05      & OMEGA2000   \\
 6136.6270 & $+$231.75 & $-$22.41 & 30 &  30  &   2.157 & 2012 Jul 28      & OMEGA2000   \\
 6175.5662 & $+$262.80 & $-$43.02 & 20 &  20  &   1.617 & 2012 Sep 05      & OMEGA2000   \\
 6202.4599 & $+$252.45 & $-$52.47 & 20 &  20  &   1.950 & 2012 Oct 01      & OMEGA2000   \\
 6292.2924 & $+$252.00 & $-$76.45 & 20 &  25  &   1.388 & 2012 Dec 30      & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J0355$+$1133} \\
 5227.4009 &       0.00 &       0.00  & 21 & 25 & 1.286 & 2010 Jan 30  & OMEGA2000   \\
 5251.3697 &   $+$17.10 &   $-$53.10  & 21 & 25 & 1.488 & 2010 Feb 23  & OMEGA2000   \\
 5456.7045 &  $+$304.53 &  $-$352.15  & 50 & 50 & 1.053 & 2010 Sep 17  & LIRIS \\
 5468.6619 &  $+$334.82 &  $-$446.74  & 40 & 40 & 1.063 & 2010 Sep 29  & NOTCam    \\
 5500.5552 &  $+$302.01 &  $-$524.10  & 40 & 40 & 1.093 & 2010 Oct 31  & NOTCam    \\
 5640.3173 &  $+$276.75 &  $-$716.40  & 38 & 32 & 1.595 & 2011 Mar 19  & OMEGA2000   \\
 5786.6569 &  $+$560.25 &  $-$918.49  & 13 & 16 & 1.461 & 2011 Aug 13  & OMEGA2000   \\
 5813.5757 &  $+$568.35 &  $-$976.90  & 16 & 16 & 1.533 & 2011 Sep 09  & OMEGA2000   \\
 5848.4843 &  $+$559.80 & $-$1033.96  & 10 & 12 & 1.505 & 2011 Oct 13  & OMEGA2000   \\
 5878.4361 &  $+$527.85 & $-$1108.93  & 26 & 26 & 1.301 & 2011 Nov 12  & OMEGA2000   \\
 5899.5135 &  $+$486.50 & $-$1198.48  & 40 & 40 & 1.045 & 2011 Dec 04  & NOTCam    \\
 5914.5920 &  $+$460.98 & $-$1199.70  & 22 & 26 & 1.869 & 2011 Dec 19  & OMEGA2000   \\
 5935.4341 &  $+$455.85 & $-$1271.70  & 40 & 40 & 1.053 & 2012 Jan 08  & NOTCam\tablefootmark{*}    \\
 5938.3668 &  $+$455.85 & $-$1271.70  & 29 & 26 & 1.108 & 2012 Jan 11  & OMEGA2000\tablefootmark{*}   \\
 5992.3275 &  $+$475.65 & $-$1332.45  & 24 & 24 & 1.395 & 2012 Mar 05  & OMEGA2000   \\
 6026.3085 &  $+$529.20 & $-$1356.75  & 26 & 27 & 2.339 & 2012 Apr 08  & OMEGA2000   \\
 6136.6334 &  $+$768.60 & $-$1520.46  & 20 & 26 & 2.368 & 2012 Jul 28  & OMEGA2000   \\
 6136.6384 &  $+$764.55 & $-$1520.05  & 18 & 26 & 2.248 & 2012 Jul 28  & OMEGA2000   \\
 6175.5727 &  $+$798.75 & $-$1617.17  & 16 & 18 & 1.627 & 2012 Sep 05  & OMEGA2000   \\
 6202.4661 &  $+$796.50 & $-$1655.28  & 16 & 16 & 2.085 & 2012 Oct 01  & OMEGA2000   \\
 6292.3764 &  $+$697.05 & $-$1853.50  & 16 & 19 & 1.114 & 2012 Dec 30  & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J0501$-$0010} \\
 5227.4066 &        0.00 &      0.00 &  20 &  20 &  1.325 &  2010 Jan 30  & OMEGA2000   \\
 5251.3759 &     $-$0.45 &  $-$14.40 &  19 &  20 &  1.467 &  2010 Feb 23  & OMEGA2000   \\
 5456.7205 &   $+$183.87 &  $-$79.28 &  45 &  45 &  1.200 &  2010 Sep 17  & LIRIS \\
 5468.6901 &   $+$201.76 &  $-$93.70 &  40 &  40 &  1.194 &  2010 Sep 29  & NOTCam    \\
 5500.6839 &   $+$209.51 & $-$119.46 &  40 &  40 &  1.166 &  2010 Oct 31  & NOTCam    \\
 5640.3235 &   $+$207.45 & $-$138.60 &  20 &  21 &  1.544 &  2011 Mar 19  & OMEGA2000   \\
 5813.5937 &   $+$391.95 & $-$210.78 &  22 &  23 &  2.285 &  2011 Sep 09  & OMEGA2000   \\
 5848.7153 &   $+$398.70 & $-$231.97 &  22 &  23 &  1.355 &  2011 Oct 14  & OMEGA2000\tablefootmark{*}     \\
 5848.7188 &   $+$398.70 & $-$231.97 &  40 &  40 &  1.152 &  2011 Oct 14  & NOTCam\tablefootmark{*}      \\
 5878.4579 &   $+$396.90 & $-$257.71 &  24 &  20 &  1.681 &  2011 Nov 12  & OMEGA2000   \\
 5899.6883 &   $+$367.69 & $-$293.70 &  40 &  40 &  1.667 &  2011 Dec 04  & NOTCam    \\
 5914.5961 &   $+$391.05 & $-$265.95 &  21 &  23 &  1.746 &  2011 Dec 19  & OMEGA2000   \\
 5935.4600 &   $+$381.85 & $-$290.24 &  40 &  40 &  1.141 &  2012 Jan 08  & NOTCam    \\
 5938.3707 &   $+$366.75 & $-$291.82 &  20 &  22 &  1.295 &  2012 Jan 11  & OMEGA2000   \\
 5992.3345 &   $+$391.50 & $-$299.16 &  19 &  17 &  1.404 &  2012 Mar 05  & OMEGA2000   \\
 6025.3186 &   $+$407.25 & $-$289.35 &  20 &  25 &  2.098 &  2012 Apr 07  & OMEGA2000   \\
 6026.3195 &   $+$418.50 & $-$300.15 &  20 &  22 &  2.165 &  2012 Apr 08  & OMEGA2000   \\
 6175.6311 &   $+$586.80 & $-$355.14 &  21 &  21 &  1.821 &  2012 Sep 05  & OMEGA2000   \\
 6202.6924 &   $+$597.15 & $-$366.27 &  37 &  39 &  1.259 &  2012 Oct 02  & OMEGA2000   \\
 6292.3835 &   $+$571.95 & $-$425.07 &  11 &  10 &  1.340 &  2012 Dec 30  & OMEGA2000   \\
 \hline
\multicolumn{8}{c}{G\,196--3B} \\
 5227.4145 &        0.00 &      0.00 &  15  & 15  &  1.315 &  2010 Jan 30   & OMEGA2000   \\
 5251.3856 &    $-$45.45 &   $+$3.37 &  15  & 15  &  1.180 &  2010 Feb 23   & OMEGA2000   \\
 5282.3887 &    $-$89.10 &  $-$24.21 &  15  & 15  &  1.034 &  2010 Mar 26   & OMEGA2000   \\
 5312.3772 &   $-$105.30 &  $-$31.63 &  15  & 15  &  1.047 &  2010 Apr 25   & OMEGA2000   \\
 5316.4227 &   $-$116.11 &  $-$33.94 &  30  & 30  &  1.139 &  2010 Apr 29   & NOTCam    \\
 5341.3559 &   $-$122.85 &  $-$76.95 &  15  & 15  &  1.144 &  2010 May 24   & OMEGA2000   \\
 5351.3790 &   $-$141.86 &  $-$45.14 &  30  & 30  &  1.243 &  2010 Jun 03   & NOTCam    \\
 5373.3890 &   $-$126.45 & $-$103.05 &  15  & 15  &  1.809 &  2010 Jun 25   & OMEGA2000   \\
 5390.3862 &   $-$154.40 & $-$101.32 &  30  & 30  &  2.146 &  2010 Jul 12   & NOTCam    \\
 5500.7107 &    $-$79.09 & $-$169.46 &  30  & 30  &  1.427 &  2010 Oct 31   & NOTCam    \\
 5636.5152 &   $-$191.70 & $-$188.10 &  15  & 15  &  1.075 &  2011 Mar 16   & OMEGA2000   \\
 5671.5377 &   $-$213.88 & $-$229.36 &  15  & 15  &  1.499 &  2011 Apr 20   & OMEGA2000   \\
 5696.3591 &   $-$229.77 & $-$249.95 &  15  & 15  &  1.087 &  2011 May 14   & OMEGA2000   \\
 5726.4123 &   $-$234.90 & $-$280.35 &  15  & 15  &  1.688 &  2011 Jun 13   & OMEGA2000   \\
 5848.7037 &   $-$223.65 & $-$373.72 &  15  & 15  &  1.374 &  2011 Oct 14   & OMEGA2000   \\
 5914.5818 &   $-$242.10 & $-$385.96 &  15  & 15  &  1.154 &  2011 Dec 19   & OMEGA2000   \\
 5935.6362 &   $-$248.85 & $-$387.90 &  30  & 30  &  1.088 &  2012 Jan 09   & NOTCam\tablefootmark{*}    \\
 5938.2812 &   $-$248.85 & $-$387.90 &  15  & 15  &  1.356 &  2012 Jan 12   & OMEGA2000\tablefootmark{*}   \\
 5968.7378 &   $-$305.10 & $-$394.65 &  15  & 15  &  1.616 &  2012 Feb 11   & OMEGA2000   \\
 5990.5063 &   $-$358.33 & $-$372.80 &  30  & 30  &  1.076 &  2012 Mar 04   & NOTCam    \\
 5992.5098 &   $-$362.70 & $-$433.08 &  15  & 15  &  1.042 &  2012 Mar 06   & OMEGA2000   \\
 6023.3461 &   $-$353.25 & $-$426.89 &  15  & 15  &  1.049 &  2012 Apr 05   & OMEGA2000   \\
 6052.4667 &   $-$365.40 & $-$437.85 &  15  & 15  &  1.352 &  2012 May 04   & OMEGA2000   \\
 6082.3526 &   $-$375.75 & $-$472.05 &  15  & 15  &  1.219 &  2012 Jun 03   & OMEGA2000   \\
 6084.3439 &   $-$370.84 & $-$538.20 &  15  & 40  &  1.208 &  2012 Jun 05   & OMEGA2000   \\
 6137.3392 &   $-$364.05 & $-$539.10 &  15  & 15  &  2.382 &  2012 Jul 28   & OMEGA2000   \\
 6175.6943 &   $-$360.45 & $-$558.00 &  15  & 15  &  2.601 &  2012 Sep 05   & OMEGA2000   \\
 6202.7007 &   $-$374.40 & $-$567.36 &  15  & 15  &  1.569 &  2012 Oct 02   & OMEGA2000   \\
 6292.5497 &   $-$388.80 & $-$602.46 &  15  & 15  &  1.141 &  2012 Dec 31   & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J1022$+$5825} \\
 5227.4203 &        0.00 &         0.00 &  25 &  25  &   1.348 &  2010 Jan 30   & OMEGA2000   \\
 5252.4539 &    $-$81.81 &     $-$15.79 &  25 &  25  &   1.103 &  2010 Feb 24   & OMEGA2000   \\
 5282.3959 &   $-$162.90 &     $-$56.74 &  25 &  25  &   1.082 &  2010 Mar 26   & OMEGA2000   \\
 5312.3833 &   $-$251.55 &    $-$117.36 &  25 &  25  &   1.085 &  2010 Apr 25   & OMEGA2000   \\
 5316.4996 &   $-$267.98 &    $-$161.80 &  50 &  50  &   1.346 &  2010 Apr 29   & NOTCam    \\
 5390.4123 &   $-$404.19 &    $-$407.61 &  50 &  50  &   2.220 &  2010 Jul 12   & NOTCam    \\
 5341.3642 &   $-$316.35 &    $-$167.89 &  25 &  25  &   1.166 &  2010 May 24   & OMEGA2000   \\
 5351.4128 &   $-$357.39 &    $-$249.03 &  50 &  50  &   1.379 &  2010 Jun 03   & NOTCam    \\
 5373.3964 &   $-$384.30 &    $-$274.95 &  25 &  25  &   1.665 &  2010 Jun 25   & OMEGA2000   \\
 5500.7366 &   $-$584.39 &    $-$615.55 &  50 &  50  &   1.406 &  2010 Oct 31   & NOTCam    \\
 5639.7195 &   $-$930.60 &    $-$788.40 &  25 &  25  &   2.123 &  2011 Mar 19   & OMEGA2000   \\
 5674.5737 &  $-$1017.09 &    $-$875.20 &  25 &  25  &   1.668 &  2011 Apr 23   & OMEGA2000   \\
 5696.3665 &  $-$1095.30 &    $-$918.49 &  25 &  25  &   1.118 &  2011 May 14   & OMEGA2000   \\
 5726.4193 &  $-$1156.95 &   $-$1006.65 &  25 &  25  &   1.577 &  2011 Jun 13   & OMEGA2000   \\
 5848.7103 &  $-$1341.90 &   $-$1274.18 &  25 &  25  &   1.396 &  2011 Oct 14   & OMEGA2000   \\
 5878.6817 &  $-$1413.00 &   $-$1302.57 &  50 &  50  &   1.211 &  2011 Nov 13   & OMEGA2000   \\
 5914.5737 &  $-$1491.30 &   $-$1387.49 &  25 &  25  &   1.237 &  2011 Dec 19   & OMEGA2000   \\
 5935.5107 &  $-$1569.18 &   $-$1423.60 &  50 &  50  &   1.595 &  2012 Jan 09   & NOTCam    \\
 5938.7752 &  $-$1556.55 &   $-$1414.35 &  25 &  25  &   1.284 &  2012 Jan 12   & OMEGA2000   \\
 5968.7475 &  $-$1619.55 &   $-$1443.15 &  25 &  25  &   1.526 &  2012 Feb 11   & OMEGA2000   \\
 5990.5413 &  $-$1722.15 &   $-$1510.74 &  50 &  50  &   1.149 &  2012 Mar 04   & NOTCam\tablefootmark{*}    \\
 5992.5193 &  $-$1722.15 &   $-$1510.74 &  25 &  25  &   1.083 &  2012 Mar 06   & OMEGA2000\tablefootmark{*}   \\
 6023.3561 &  $-$1791.00 &   $-$1568.07 &  25 &  25  &   1.090 &  2012 Apr 05   & OMEGA2000   \\
 6052.4782 &  $-$1868.85 &   $-$1625.40 &  25 &  25  &   1.346 &  2012 May 04   & OMEGA2000   \\
 6054.3538 &  $-$1869.30 &   $-$1647.00 &  35 &  35  &   1.086 &  2012 May 06   & OMEGA2000   \\
 6054.3609 &  $-$1883.25 &   $-$1642.50 &  25 &  25  &   1.092 &  2012 May 06   & OMEGA2000   \\
 6082.3611 &  $-$1954.35 &   $-$1697.85 &  25 &  25  &   1.228 &  2012 Jun 03   & OMEGA2000   \\
 6084.3506 &  $-$1949.89 &   $-$1717.69 &  25 &  25  &   1.214 &  2012 Jun 05   & OMEGA2000   \\
 6108.3653 &  $-$1977.75 &   $-$1764.45 &  25 &  25  &   1.542 &  2012 Jun 29   & OMEGA2000   \\
 6137.3454 &  $-$2025.45 &   $-$1859.40 &  25 &  25  &   2.020 &  2012 Jul 28   & OMEGA2000   \\
 6202.7073 &  $-$2141.55 &   $-$2000.61 &  25 &  25  &   1.561 &  2012 Oct 02   & OMEGA2000   \\
 6292.5563 &  $-$2305.35 &   $-$2145.51 &  25 &  25  &   1.185 &  2012 Dec 31   & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J1552$+$2948} \\
  5227.7479 &      0.00 &       0.00 &  23 & 23  &   1.058 &  2010 Jan 31   & OMEGA2000   \\
 5252.6436 &   $-$1.35 &   $+$42.48 &  21 & 17  &   1.147 &  2010 Feb 25   & OMEGA2000   \\
 5282.5564 &  $-$37.35 &   $+$60.16 &  23 & 25  &   1.165 &  2010 Mar 27   & OMEGA2000   \\
 5313.6245 &  $-$57.60 &   $+$73.21 &  16 & 16  &   1.047 &  2010 Apr 27   & OMEGA2000\tablefootmark{*}   \\
 5316.5695 &  $-$57.60 &   $+$73.21 &  40 & 40  &   1.020 &  2010 Mar 30   & NOTCam\tablefootmark{*} \\
 5341.5204 &  $-$92.25 &   $+$79.74 &  17 & 20  &   1.017 &  2010 May 25   & OMEGA2000   \\
 5351.4440 &  $-$63.42 &   $+$87.69 &  40 & 40  &   1.071 &  2010 Jun 03   & NOTCam \\
 5373.4041 & $-$121.05 &   $+$59.40 &  16 & 18  &   1.008 &  2010 Jun 25   & OMEGA2000   \\
 5390.4422 & $-$104.02 &   $+$78.66 &  40 & 40  &   1.021 &  2010 Jul 12   & NOTCam \\
 5397.4737 & $-$152.10 &   $+$63.04 &  22 & 20  &   1.299 &  2010 Jul 19   & OMEGA2000   \\
 5640.3198 & $-$170.10 &   $-$12.87 &  21 & 19  &   1.015 &  2011 Mar 19   & OMEGA2000   \\
 5671.5463 & $-$194.85 &   $+$16.96 &  33 & 40  &   1.041 &  2011 Apr 23   & OMEGA2000   \\
 5695.6013 & $-$245.25 &   $+$17.82 &  19 & 21  &   1.091 &  2011 May 14   & OMEGA2000   \\
 5726.4585 & $-$274.95 &    $+$9.90 &  22 & 20  &   1.009 &  2011 Jun 13   & OMEGA2000   \\
 5757.3592 & $-$298.35 &    $-$4.45 &  21 & 25  &   1.008 &  2011 Jul 14   & OMEGA2000   \\
 5786.4042 & $-$321.75 &    $-$7.65 &  21 & 22  &   1.262 &  2011 Aug 12   & OMEGA2000   \\
 5813.3382 & $-$333.00 &   $-$38.25 &  21 & 18  &   1.302 &  2011 Sep 08   & OMEGA2000   \\
 5848.2741 & $-$338.85 &   $-$63.00 &  31 & 36  &   1.519 &  2011 Oct 13   & OMEGA2000   \\
 5938.7587 & $-$300.15 &   $-$94.09 &  21 & 26  &   1.169 &  2012 Jan 12   & OMEGA2000   \\
 5968.7554 & $-$296.55 &   $-$74.52 &  20 & 21  &   1.017 &  2012 Feb 11   & OMEGA2000   \\
 5990.5913 & $-$288.76 &   $+$64.61 &  40 & 40  &   1.648 &  2012 Mar 04   & NOTCam \\
 5994.6971 & $-$320.40 &   $-$74.43 &  25 & 20  &   1.009 &  2012 Mar 08   & OMEGA2000   \\
 6021.6954 & $-$347.85 &   $-$57.15 &  24 & 26  &   1.064 &  2012 Apr 04   & OMEGA2000   \\
 6052.5900 & $-$383.40 &   $-$58.05 &  23 & 23  &   1.032 &  2012 May 05   & OMEGA2000   \\
 6082.4969 & $-$414.00 &   $-$66.42 &  26 & 24  &   1.021 &  2012 Jun 03   & OMEGA2000   \\
 6108.4672 & $-$449.55 &   $-$63.90 &  18 & 18  &   1.083 &  2012 Jun 29   & OMEGA2000   \\
 6136.3650 & $-$464.40 &   $-$75.01 &  27 & 28  &   1.037 &  2012 Jul 27   & OMEGA2000   \\
 6137.4660 & $-$469.80 &   $-$92.25 &  23 & 19  &   1.411 &  2012 Jul 28   & OMEGA2000   \\
 6175.3522 & $-$460.80 &   $-$91.08 &  21 & 23  &   1.346 &  2012 Sep 04   & OMEGA2000   \\
 6202.2891 & $-$499.95 &  $-$119.25 &  21 & 18  &   1.416 &  2012 Oct 01   & OMEGA2000   \\
 6292.5028 & $-$457.65 &  $-$157.81 &  12 & 12  &   1.778 &  2012 Dec 31   & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J1726$+$1538} \\
 5227.7538 &       0.00  &      0.00  & 15 & 15  &   1.371 & 2010 Jan 31     & OMEGA2000   \\
 5252.6502 &   $+$30.60  &   $-$0.31  & 15 & 15  &   1.664 & 2010 Feb 25     & OMEGA2000   \\
 5283.6485 &   $+$25.65  &   $+$6.25  & 15 & 15  &   1.167 & 2010 Mar 28     & OMEGA2000   \\
 5313.6313 &   $+$14.40  &  $+$25.87  & 15 & 15  &   1.075 & 2010 Apr 27     & OMEGA2000   \\
 5316.6531 &   $+$16.47  &  $+$15.57  & 30 & 30  &   1.032 & 2010 Apr 30     & NOTCam \\
 5341.5287 &   $-$15.30  &  $+$17.28  & 15 & 15  &   1.093 & 2010 May 25     & OMEGA2000   \\
 5351.5357 &    $+$0.03  &  $+$30.00  & 30 & 30  &   1.055 & 2010 Jun 40     & NOTCam \\
 5373.4108 &   $-$10.80  &  $+$14.73  & 15 & 15  &   1.146 & 2010 Jun 25     & OMEGA2000   \\
 5390.4700 &   $-$23.55  &   $+$3.76  & 30 & 30  &   1.026 & 2010 Jul 12     & NOTCam \\
 5397.4800 &   $-$47.25  &   $+$5.53  & 15 & 15  &   1.175 & 2010 Jul 19     & OMEGA2000   \\
 5468.3849 &   $-$48.97  &  $-$11.90  & 30 & 30  &   1.402 & 2010 Sep 28     & NOTCam \\
 5639.7089 &    $-$9.00  &  $-$36.63  & 15 & 15  &   1.097 & 2011 Mar 19     & OMEGA2000   \\
 5671.5582 &    $-$8.05  &  $-$43.15  & 15 & 15  &   1.269 & 2011 Apr 20     & OMEGA2000   \\
 5695.6648 &   $-$36.90  &  $-$37.80  & 15 & 15  &   1.080 & 2011 May 14     & OMEGA2000   \\
 5726.4696 &   $-$35.55  &  $-$32.17  & 15 & 15  &   1.102 & 2011 Jun 13     & OMEGA2000   \\
 5757.3658 &   $-$68.85  &  $-$46.84  & 15 & 15  &   1.137 & 2011 Jul 14     & OMEGA2000   \\
 5786.4102 &   $-$83.25  &  $-$48.15  & 15 & 15  &   1.154 & 2011 Aug 12     & OMEGA2000   \\
 5813.3452 &   $-$88.20  &  $-$74.25  & 15 & 15  &   1.179 & 2011 Sep 08     & OMEGA2000   \\
 5848.2802 &   $-$96.30  &  $-$78.75  & 15 & 15  &   1.300 & 2011 Oct 13     & OMEGA2000\tablefootmark{*}   \\
 5848.3471 &   $-$96.30  &  $-$78.75  & 30 & 30  &   1.421 & 2011 Nov 13     & NOTCam\tablefootmark{*} \\
 5878.2808 &   $-$99.45  &  $-$95.40  & 30 & 30  &   2.192 & 2011 Nov 12     & OMEGA2000   \\
 5938.7677 &   $-$78.75  & $-$100.84  & 15 & 15  &   1.758 & 2012 Jan 12     & OMEGA2000   \\
 5968.7631 &   $-$72.90  & $-$105.88  & 15 & 15  &   1.205 & 2012 Feb 11     & OMEGA2000   \\
 5994.7033 &   $-$64.80  &  $-$95.80  & 15 & 15  &   1.163 & 2012 Mar 08     & OMEGA2000   \\
 6021.7019 &   $-$73.80  &  $-$90.09  & 15 & 15  &   1.075 & 2012 Apr 04     & OMEGA2000   \\
 6052.5971 &   $-$69.75  & $-$104.58  & 15 & 15  &   1.080 & 2012 May 05     & OMEGA2000   \\
 6082.5049 &   $-$91.35  & $-$105.03  & 15 & 15  &   1.088 & 2012 Jun 04     & OMEGA2000   \\
 6084.5320 &  $-$105.75  &  $-$97.20  & 15 & 15  &   1.076 & 2012 Jun 06     & OMEGA2000   \\
 6108.4739 &  $-$114.75  & $-$106.87  & 15 & 15  &   1.078 & 2012 Jun 29     & OMEGA2000   \\
 6136.3542 &  $-$137.25  & $-$107.82  & 15 & 15  &   1.091 & 2012 Jul 27     & OMEGA2000   \\
 6175.3584 &  $-$137.25  & $-$138.15  & 15 & 15  &   1.201 & 2012 Sep 04     & OMEGA2000   \\
 6202.2968 &  $-$137.25  & $-$151.65  & 15 & 15  &   1.246 & 2012 Oct 01     & OMEGA2000   \\
 6292.7478 &  $-$120.60  & $-$189.45  & 15 & 15  &   2.756 & 2012 Dec 31     & OMEGA2000   \\
\hline
\multicolumn{8}{c}{J2208$+$2921} \\
 5228.2811 &      0.00 &      0.00 &  10 & 10   &   2.226 &  2010 Jan 31   & OMEGA2000   \\
 5316.7041 &  $+$51.66 &  $+$25.47 &  20 & 20   &   1.571 &  2010 Mar 04   & NOTCam \\
 5341.5969 &  $+$50.85 &   $+$2.11 &  10 & 10   &   1.487 &  2010 May 25   & OMEGA2000   \\
 5351.6804 &  $+$55.31 &  $+$25.08 &  20 & 20   &   1.135 &  2010 Jun 04   & NOTCam \\
 5373.6094 &  $+$54.00 &  $+$13.09 &  10 & 10   &   1.059 &  2010 Jun 26   & OMEGA2000   \\
 5390.5385 &  $+$51.27 &  $+$22.92 &  20 & 20   &   1.292 &  2010 Jul 13   & NOTCam \\
 5397.4877 &  $+$58.50 &   $+$3.37 &  10 & 10   &   1.224 &  2010 Jul 19   & OMEGA2000   \\
 5456.4980 &  $+$52.16 &   $+$4.48 &  40 & 40   &   1.003 &  2010 Sep 16   & LIRIS \\
 5468.4202 &  $+$51.55 &  $+$11.36 &  20 & 20   &   1.014 &  2010 Sep 28   & NOTCam \\
 5500.4281 &  $+$41.53 &   $+$0.53 &  20 & 20   &   1.064 &  2010 Oct 30   & NOTCam \\
 5695.6648 & $+$140.85 &  $-$17.82 &  10 & 10   &   1.254 &  2011 May 14   & OMEGA2000   \\
 5726.5913 & $+$148.05 &   $-$2.38 &  10 & 10   &   1.215 &  2011 Jun 14   & OMEGA2000   \\
 5759.6002 & $+$148.05 &   $-$6.93 &  10 & 10   &   1.012 &  2011 Jul 17   & OMEGA2000   \\
 5786.6342 & $+$148.50 &  $+$10.80 &  10 & 10   &   1.145 &  2011 Aug 13   & OMEGA2000   \\
 5813.3532 & $+$148.05 &   $-$2.34 &  10 & 10   &   1.218 &  2011 Sep 08   & OMEGA2000   \\
 5848.3321 & $+$132.75 &   $-$5.78 &  10 & 10   &   1.030 &  2011 Oct 13   & OMEGA2000\tablefootmark{*}   \\
 5848.4293 & $+$132.75 &   $-$5.78 &  20 & 20   &   1.004 &  2011 Oct 13   & NOTCam\tablefootmark{*} \\
 5878.2877 & $+$138.60 &  $-$18.63 &  10 & 10   &   1.009 &  2011 Nov 12   & OMEGA2000   \\
 5899.3186 & $+$147.11 &  $-$15.56 &  20 & 20   &   1.033 &  2011 Dec 03   & NOTCam \\
 5935.3235 & $+$149.59 &  $-$30.96 &  20 & 20   &   1.459 &  2012 Jan 08   & NOTCam \\
 5938.2636 & $+$171.90 &  $-$37.35 &  10 & 10   &   1.359 &  2012 Jan 11   & OMEGA2000   \\
 6021.2090 & $+$212.40 &  $-$28.66 &  10 & 10   &   1.746 &  2012 Apr 04   & OMEGA2000   \\
 6054.6364 & $+$232.20 &  $-$39.37 &  10 & 10   &   1.560 &  2012 May 07   & OMEGA2000   \\
 6082.5917 & $+$229.50 &  $-$26.73 &  10 & 10   &   1.326 &  2012 Jun 04   & OMEGA2000   \\
 6084.6592 & $+$232.65 &  $-$28.66 &  10 & 10   &   1.066 &  2012 Jun 06   & OMEGA2000   \\
 6108.5367 & $+$237.15 &  $-$23.49 &  10 & 10   &   1.243 &  2012 Jun 30   & OMEGA2000   \\
 6112.6511 & $+$242.55 &  $-$23.13 &  10 & 10   &   1.009 &  2012 Jul 04   & OMEGA2000   \\
 6136.5293 & $+$229.05 &  $-$18.22 &  10 & 10   &   1.045 &  2012 Jul 28   & OMEGA2000   \\
 6175.3930 & $+$227.70 &  $-$35.28 &  10 & 10   &   1.105 &  2012 Sep 04   & OMEGA2000   \\
 6202.5708 & $+$247.05 &  $-$58.68 &  10 & 10   &   1.020 &  2012 Oct 01   & OMEGA2000   \\
 6292.2728 & $+$246.60 &  $-$68.85 &  10 & 10   &   1.243 &  2012 Dec 30   & OMEGA2000   \\
\hline
\end{longtable}
